Roles of $a_0(980)^+ f_0(500,980)$ and $a_1(1260)^+\eta$ production mechanisms in decay $D_s^+ \to \pi^+ \pi^0 \pi^0 \eta$

In this work, we theoretically investigate the decay mechanism of $D_s^+ \to \pi^+ \pi^0 \pi^0 \eta$ based on BESIII data, considering two mechanisms: the production of two dynamically generated resonances, $D_s^+ \to a_0(980)^+ f_0(500,980)$, and a process with one dynamically generated resonance, $D_s^+ \to a_1(1260)^+\eta$. In the first mechanism, the interactions $\pi^+\eta$ and $K^+\bar{K}^0$ are included to generate the $a_0(980)^+$, while coupled-channel interactions involving $\pi^+\pi^-$, $\pi^0\pi^0$, $K^+K^-$, $K^0\bar{K}^0$, $\eta\eta$, and $\pi^0\eta$ are adopted to generate the $f_0(500)$ as well as the $f_0(980)$. For the second mechanism, the $\pi\rho$ and $\bar{K}^*{K} - K^*\bar{K}$ channels are included to generate the $a_1(1260)$. With these interactions, the amplitudes are calculated in the chiral unitary approach and used to compute the invariant mass spectra of $D_s^+ \to \pi^+ \pi^0 \pi^0 \eta$. The results suggest that the peak near 1000~\text{MeV} in the $\pi^+\eta$ invariant mass spectrum can be well interpreted as the $a_0(980)^+$ arising from a cusp effect. The $f_0(980)$, generated together with the $f_0(500)$, is responsible for the small structure near 1000 MeV in the $\pi^0\pi^0$ spectrum. The $a_1(1260)^+$ and its decay to $\rho^+\pi^0$ followed by the subsequent $\rho^+$ decay provide a good description of the $\pi^+\pi^0\pi^0$ and $\pi^+\pi^0$ mass spectra. The inclusion of an additional resonance near 800 MeV in the $\pi^+\eta$ spectrum leads to only a marginal improvement of the fit.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

